$\alpha$ + core structure described with an additional interaction in the nuclear matter saturation region

In a phenomenological approach, the $\alpha$ + core structure is investigated in the $^{20}$Ne, $^{44}$Ti, $^{94}$Mo, $^{104}$Te, and $^{212}$Po nuclei through the local potential model using a double-folding nuclear potential with effective nucleon-nucleon interaction of M3Y + $c_{\mathrm{sat}}\delta(s)$ type, where the term $c_{\mathrm{sat}}\delta(s)$ acts only between the saturation regions of $\alpha$-cluster and core. Properties such as energy levels, $\alpha$-widths, $B(E2)$ transition rates, and half-lives are calculated, and good level of agreement with experimental data is obtained in general. It is shown the inclusion of the term $c_{\mathrm{sat}}\delta(s)$ is determinant for a better description of the experimental energy levels compared to the ground state bands produced with the simple M3Y interaction. The properties calculated for $^{104}$Te reinforce the superallowed $\alpha$-decay feature for this nucleus, as indicated in previous studies.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

